Hesperos: A geophysical mission to Venus

The Hesperos mission proposed in this paper is a mission to Venus to investigate the interior structure and the current level of activity. The main questions to be answered with this mission are whether Venus has an internal structure and composition similar to Earth and if Venus is still tectonically active. To do so the mission will consist of two elements: an orbiter to investigate the interior and changes over longer periods of time and a balloon floating at an altitude between 40 and 60\~km to investigate the composition of the atmosphere. The mission will start with the deployment of the balloon which will operate for about 25 days. During this time the orbiter acts as a relay station for data communication with Earth. Once the balloon phase is finished the orbiter will perform surface and gravity gradient mapping over the course of 7 Venus days. This mission proposal is the result of the Alpbach Summer School and the post-Alpbach week.

==> Balloon.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Balloon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{Balloon.pdf}}%
    \put(0.08995639,0.31255067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43855932\unitlength}\raggedright Magnetometer\end{minipage}}}%
    \put(0.65806275,0.20287758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28601695\unitlength}\centering Atmospheric instrument\end{minipage}}}%
    \put(0.58579544,0.36409455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43855932\unitlength}\raggedright Gondola\end{minipage}}}%
    \put(0.60008716,0.5036666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39275678\unitlength}\centering Liquid \\ $\mathrm{H_{2}O}$\end{minipage}}}%
    \put(0.47202494,0.79551993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28196675\unitlength}\raggedright $\mathrm{He}$\end{minipage}}}%
    \put(0.30921796,0.53587658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37969216\unitlength}\centering $\mathrm{H_{2}O}$ \\ vapor\end{minipage}}}%
  \end{picture}%
\endgroup%


==> datarate_missionPhases.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'datarate_missionPhases.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{583.425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59502078)%
    \put(0,0){\includegraphics[width=\unitlength]{datarate_missionPhases.pdf}}%
    \put(0.07291651,0.09646282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright $10^{-1}$\end{minipage}}}%
    \put(0.07864106,0.25640415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright $10^{0}$\end{minipage}}}%
    \put(0.07864106,0.41204465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright $10^{1}$\end{minipage}}}%
    \put(0.07864106,0.56745412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright $10^{2}$\end{minipage}}}%
    \put(0.19427027,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 200\end{minipage}}}%
    \put(0.28031774,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 400\end{minipage}}}%
    \put(0.36579611,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 600\end{minipage}}}%
    \put(0.45144188,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 800\end{minipage}}}%
    \put(0.52784801,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 1000\end{minipage}}}%
    \put(0.61379509,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 1200\end{minipage}}}%
    \put(0.69974212,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 1400\end{minipage}}}%
    \put(0.78568919,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 1600\end{minipage}}}%
    \put(0.8716362,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 1800\end{minipage}}}%
    \put(0.1252123,0.06477302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22395149\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.38450719,0.02979758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27846805\unitlength}\raggedright Time passed [days]\end{minipage}}}%
    \put(0.18055152,0.59749947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.68258283\unitlength}\raggedright Datarate Venus-Earth, 03-04-2033 - 06-02-2038\end{minipage}}}%
    \put(0.02615133,0.12039118){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.61363878\unitlength}\raggedright Datarate Venus-Earth [\,Mbit/s]\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> orbiterlayout.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'orbiterlayout.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{832.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65513929)%
    \put(0,0){\includegraphics[width=\unitlength]{orbiterlayout.pdf}}%
    \put(0.78477591,0.31821464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41213637\unitlength}\raggedright Radiator panel\end{minipage}}}%
    \put(0.7245789,0.46195992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.30113705\unitlength}\centering Body-mounted \\ solar array\end{minipage}}}%
    \put(0.16656339,0.53611634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35047011\unitlength}\centering 3\,m steerable \\ X-band antenna\end{minipage}}}%
    \put(0.00517036,0.29282254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16752679\unitlength}\centering Balloon \\ aeroshell\end{minipage}}}%
  \end{picture}%
\endgroup%

